Asymmetric Feature Fusion for Image Retrieval

In asymmetric retrieval systems, models with different capacities are deployed on platforms with different computational and storage resources. Despite the great progress, existing approaches still suffer from a dilemma between retrieval efficiency and asymmetric accuracy due to the limited capacity of the lightweight query model. In this work, we propose an Asymmetric Feature Fusion (AFF) paradigm, which advances existing asymmetric retrieval systems by considering the complementarity among different features just at the gallery side. Specifically, it first embeds each gallery image into various features, e.g., local features and global features. Then, a dynamic mixer is introduced to aggregate these features into compact embedding for efficient search. On the query side, only a single lightweight model is deployed for feature extraction. The query model and dynamic mixer are jointly trained by sharing a momentum-updated classifier. Notably, the proposed paradigm boosts the accuracy of asymmetric retrieval without introducing any extra overhead to the query side. Exhaustive experiments on various landmark retrieval datasets demonstrate the superiority of our paradigm.

==> plots/Mixer_MLP.tex <==
\begin{tikzpicture}[font={\footnotesize},]
	
	\node[] at (0, 125pt) (i1){$\mathbf{F}_{0,:}$};
	\node[] at (30pt, 125pt) (i2){$\cdots$};
	\node[] at (60pt, 125pt) (i3){$\mathbf{F}_{N-1,:}$};
	
	\node[op] at (30pt, 100pt) (cat){$+$};  
	
	\node[fill=blue!10,draw,minimum width=50pt,inner sep=2pt] at (30pt, 75pt) (d1){\Th{Linear}}; 
	\node[fill=purple!10,draw,minimum width=50pt,inner sep=2pt] at (30pt, 50pt) (gelu){\Th{GeLU}};
	\node[fill=blue!10,draw,minimum width=50pt,inner sep=2pt] at (30pt, 25pt) (d2){\Th{Linear}}; 
	\node[] at (30pt, 0pt) (out){$\bm{f}_{\text{fusion}}$}; 
	
	\draw[->] (i1) |- (cat);
	\draw[->] (i3) |- (cat);
	
	\node[dim] at (15pt,110pt) {$1 \times d$};
	\node[dim] at (75pt,110pt) {$1 \times d$};
	
	\draw[->] (cat) edge node[dim,midway,right]{$1 \times Nd$} (d1);
	\draw[->] (d1) edge node[dim,midway,right]{$1 \times Nd/2$} (gelu);
	\draw[->] (gelu) edge node[dim,midway,right]{$1 \times Nd/2$} (d2);
	\draw[->] (d2) edge node[dim,midway,right]{$1 \times d$} (out);
\end{tikzpicture}

==> plots/Mixer_Tr.tex <==
\begin{tikzpicture}[font={\footnotesize},]
	
	\node[] at (0, 125pt) (fcls){$\bm{f}^{\rm fusion}$};  
	\node[] at (30pt, 125pt) (f2){$\mathbf{F}_{0,:}$}; 
	\node[] at (60pt, 125pt) (f3){$\cdots$}; 
	\node[] at (90pt, 125pt) (f4){$\mathbf{F}_{N-1,:}$};
	
	\coordinate(a1) at($(fcls.south) + (0, -1pt)$); % split
	\coordinate(a2) at($(f2.south) + (0, -1pt)$); % split
	\coordinate(a3) at($(f3.south) + (0, -3.0pt)$); % split
	\coordinate(a4) at($(f4.south) + (0, -1pt)$); % split
	
	\node[dim] at($(fcls.south) + (15pt, -6pt)$) {$1 \times d$};
	\node[dim] at($(f2.south) + (15pt, -6pt)$) {$1 \times d$};
	\node[dim] at($(f4.south) + (15pt, -6pt)$) {$1 \times d$};
	
	\node[op] at(45pt, 103pt) (cat){$+$};
	
	\draw[->] (a1) |- (cat);
	\draw[->] (a2) |- (cat);
	\draw[->] (a3) |- (cat);
	\draw[->] (a4) |- (cat);
	
	\node[self] at (45pt, 84pt) (self){MHSA};
	
	\coordinate(a5) at($(cat.south) + (0, -5pt)$);
	
	\coordinate(a6) at($(self.west) + (-10pt,0)$);
	
	\draw[->] (cat) edge (self);
%	\node[dim] at(70.0pt, 88pt) {$(N+1) \times d$};
	
	\node[addnorm] at (45pt, 69.0pt) (add){\Th{Add}~\&~\Th{Norm}};
	
	\draw[->] (self) edge (add);

	
	\node[fill=green!10,draw,minimum width=70pt,inner sep=2pt] at (45pt, 51pt) (ffn){FFN};
	
	\node[addnorm] at (45pt, 36pt) (add2){\Th{Add}~\&~\Th{Norm}};
	
	
	\draw (a5) -| (a6);
	\draw[->] (a6) |- (add);
	
%	\node[inp](split) at (45pt, 29.5pt) {Split};
	
	\draw[->] (add) edge (ffn);
	\draw[->] (ffn) edge (add2);
%	\node[dim] at(70.0pt, 46.5pt) {$(N+1) \times d$};
	
	\coordinate(a12) at($(add.south) + (0, -4.0pt)$);
	
	\coordinate(a13) at($(ffn.west) + (-10pt,0)$);
	
	\draw (a12) -| (a13);
	\draw[->] (a13) |- (add2);
	
	\coordinate(a7) at($(add2.south) + (0pt,-10pt)$);
	
	\node[] at (0, 0pt) (ocls){$\widetilde{\bm{f}}_{\rm fusion}$};  
	\node[] at (30pt, 0pt) (o2){$\widetilde{\mathbf{F}}_{0,:}$}; 
	\node[] at (60pt, 0pt) (o3){$\cdots$}; 
	\node[] at (90pt, 0pt) (o4){$\widetilde{\mathbf{F}}_{N-1,:}$};
	
	\coordinate(a8) at($(ocls.north) + (0, 0.2pt)$); % split
	\coordinate(a9) at($(o2.north) + (0, 0.2pt)$); % split
	\coordinate(a10) at($(o3.north) + (0, 3.8pt)$); % split
	\coordinate(a11) at($(o4.north) + (0, 0.2pt)$); % split
	
	
	\draw[-] (add2) edge (a7);
	\draw[->] (a7) -| (a8);
	\draw[->] (a7) -| (a9);
	\draw[->] (a7) -| (a10);
	\draw[->] (a7) -| (a11);
	
	\node[dim] at($(ocls.south) + (15pt, 21pt)$) {$1 \times d$};
	\node[dim] at($(o2.south) + (15pt, 21pt)$) {$1 \times d$};
	\node[dim] at($(o4.south) + (15pt, 21pt)$) {$1 \times d$};
	
	\node[draw=black!70, minimum width=108pt,minimum height=70pt,dashed,fill opacity=.3,text opacity=1, line width=0.6pt] at (45pt, 62pt) (outer){};
	\node[black!60] at (90pt, 32pt) (case){$\times C$}; 
	
\end{tikzpicture}

==> plots/map_vs_flops.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			% set number of axes, columns by rows
			group size=2 by 1,
			% we don't want any gap between axes
			horizontal sep=0pt
		},
		axis x line=bottom,
		axis y line=middle, 
%		enlarge x limits=0.2,
		longlines/.style={
			shorten >=-10mm,
			shorten <=-10mm
		},
		legend columns=3,
		legend style={at={(axis cs:0.7,67.0pt)}, anchor=south west, font=\large,row sep = 3.0pt, column sep=3.0pt, mark options={scale=2.0}, nodes={scale=0.80,transform shape},fill opacity=1.0},
		]
		
		% \nextgroupplot starts a new axis
		\nextgroupplot[
		    grid=none,
			tick label style={font=\large},
			tick align=inside,
%			title={$\gR$Oxf + 1M (average)},
			title style={xshift=25pt,yshift=-5pt,font=\large},
			xlabel={\Large Query Flops (G) {\color{gray}{Lower is better}}},
			xlabel style={xshift=25pt, yshift=2pt},
			ylabel={\large mAP~(\%)},
			ylabel style={yshift=-2pt},
			width=8cm, % make this narrower
			height=8cm, % make this narrower
			x axis line style={-},
			minor tick num=1,
			xmin=0,
			xmax=4.2,
			ymin=41,
			ymax=65,
		]
		
		%%%%%%%%%%%%%%%%%%%%%
		\node [below] at (axis cs:  0.94, 63.2) {\large {\color{gray}{Higher is better}}};
		
		\addplot[color=blue, mark=triangle*,  thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(0.68,52.595) (1.82, 57.79)};
		\node [below right] at (axis cs:  0.00,52.65) {\textcolor{blue}{\normalsize 52.59}};
		\node [right] at (axis cs:  1.15,58.25) {\textcolor{blue}{\normalsize 57.79}};
		
		\addplot[color=gray, mark=pentagon*, dashed, thick=1pt, mark size=3.5pt, fill=none] coordinates {(2.50, 59.815)};
		\node [below right] at (axis cs:  2.15, 59.65) {\textcolor{gray}{\normalsize 59.81}};
		
		\addplot[color=green, mark=*, thick=1pt,  dashed, mark size=3.5pt, fill=none] coordinates {(0.84,52.535) (1.44,55.65)};
		\node [below right] at (axis cs:  0.26, 55.1) {\textcolor{green}{\normalsize 52.53}};
		\node [below right] at (axis cs:  0.73, 57.15) {\textcolor{green}{\normalsize 55.65}};
		

		\addplot[color=red, mark=square*,  dashed,thick=1pt, mark size=3.5pt, fill=none] coordinates {(2.86,60.965) (3.92,62.00)};
		\node [below right] at (axis cs: 2.79, 60.6) {\textcolor{red}{\normalsize 60.96}};
		\node [below right] at (axis cs: 3.20, 64.0) {\textcolor{red}{\normalsize 62.00}};
		
		\addplot[color=orange, mark=diamond*,  thick=1pt, mark size=3.5pt, only marks] coordinates {(1.38,53.80)};
		\node [right] at (axis cs:  1.4, 54.3) {\textcolor{orange}{\normalsize 53.80}};
		
		%%%%%%%%%%%%%%%%%%%%%
		
		\addplot[color=blue, mark=triangle,  thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(0.68,47.735) (1.82, 52.825)};
		\node [below right] at (axis cs:  0.04,47.735) {\textcolor{blue}{\normalsize 47.74}};
		\node [right] at (axis cs:  1.65, 51.8) {\textcolor{blue}{\normalsize 52.83}};
		
		\addplot[color=green, mark=o, thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(0.84,42.91) (1.44,50.085)};
		\node [below right] at (axis cs:  0.88, 43.8) {\textcolor{green}{\normalsize 42.91}};
		\node [below right] at (axis cs:  1.45, 51.205) {\textcolor{green}{\normalsize 50.08}};
		
		\addplot[color=gray, mark=pentagon,  thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(2.50, 54.16)};
		\node [below right] at (axis cs:  2.15, 54.0) {\textcolor{gray}{\normalsize 54.16}};
		
		\addplot[color=red, mark=square, dashed,  thick=1pt, mark size=3.5pt, fill=none] coordinates {(2.86, 54.075) (3.92, 56.745)};
		\node [below right] at (axis cs: 2.79, 53.8) {\textcolor{red}{\normalsize 54.07}};
		\node [below right] at (axis cs: 3.20, 58.5) {\textcolor{red}{\normalsize 56.74}};
		
		\addplot[color=orange, mark=diamond, thick=1pt, mark size=3.5pt, only marks] coordinates {(1.38,51.92)};
		\node [right] at (axis cs:  0.72, 51.3) {\textcolor{orange}{\normalsize 51.92}};
		
%		\addplot[color=orange, mark=+, thick=1pt, mark size=2pt, only marks] coordinates {(3.92, nan)};
%		\node [right] at (axis cs:  3.92, nan) {\textcolor{black}{\scriptsize nan}};
		
		\nextgroupplot[
		grid=none,
		tick label style={font=\large},
		tick align=inside,
		hide y axis,  % don't want y-axis here
	    axis x discontinuity=crunch,
	    width=3cm, % make this narrower
	    height=8cm, % make this narrower
	    minor tick num=1,
	    xmin=40,
	    xmax=49,
	    ymin=41,
	    ymax=65,
	    xtick={46.6},
		]
		
%		\addplot[color=olive, mark=star,mark size=1.5pt, thick=1pt, only marks] coordinates {(42.60,50.58)};
%		\node [above right] at (axis cs: 42.60,50.58) {\textcolor{olive}{\tiny R101-DELG:$0.5M$}};
%		
%		\addplot[color=olive, mark=x,mark size=1.5pt, thick=1pt, only marks] coordinates {(51.60,59.02)};
%		\node [above right] at (axis cs: 51.60,59.02) {\textcolor{olive}{\tiny R101-Token:$0.5M$}};
		
		\addplot[color=black, mark=+,mark size=3.5pt, thick=1pt, only marks] coordinates {(46.60,64.405)};
		\node [below] at (axis cs: 42.9,65.25) {\textcolor{black}{\normalsize 64.40}};
		
	
		\coordinate(a) at(46.60,0.0);
		\coordinate(b) at(46.60,64.405);
		\draw[-,dashed] (a) edge (b);
		
		\addlegendentry{CVNet$\rightarrow$CVNet};
		
		\addlegendimage{color=green,mark=*,only marks} \addlegendentry{\textbf{ShuffleNetV2}$\rightarrow$\textbf{Mixer (Ours)}};
		\addlegendimage{color=red,mark=square*,only marks} \addlegendentry{\textbf{EfficientNet}$\rightarrow$\textbf{Mixer (Ours)}};
		\addlegendimage{color=orange,mark=diamond*,only marks} \addlegendentry{\textbf{GhostNet}$\rightarrow$\textbf{Mixer (Ours)}};
		\addlegendimage{color=blue,mark=triangle*,only marks} \addlegendentry{\textbf{MobileNetV3}$\rightarrow$\textbf{Mixer (Ours)}};
		\addlegendimage{color=gray,mark=pentagon*,only marks} \addlegendentry{\textbf{MobileNetV2}$\rightarrow$\textbf{Mixer (Ours)}};
		
		\addlegendimage{color=green,mark=o,only marks} \addlegendentry{ShuffleNetV2$\rightarrow$CVNet (Previous)};
		\addlegendimage{color=red,mark=square,only marks} \addlegendentry{EfficientNet$\rightarrow$CVNet (Previous)};
		\addlegendimage{color=orange,mark=diamond,only marks} \addlegendentry{GhostNet$\rightarrow$CVNet (Previous)};
		\addlegendimage{color=blue,mark=triangle,only marks} \addlegendentry{MobileNetV3$\rightarrow$CVNet (Previous)};
		\addlegendimage{color=gray,mark=pentagon,only marks} \addlegendentry{MobileNetV2$\rightarrow$CVNet (Previous)};
		
		
%		\addplot[color=olive, mark=o,mark size=1.5pt, thick=1pt, only marks] coordinates {(47.60,64.37)};
%		\node [right] at (axis cs: 47.60,64.37) {\textcolor{olive}{\tiny R101-DOLG:$0.5M$}};
		
	\end{groupplot}
	
\end{tikzpicture}

\hspace{-235pt}
{
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				% set number of axes, columns by rows
				group size=2 by 1,
				% we don't want any gap between axes
				horizontal sep=0pt
			},
			axis x line=bottom,
			axis y line=middle, 
			%		enlarge x limits=0.2,
			longlines/.style={
				shorten >=-10mm,
				shorten <=-10mm
			}
			]
			
			% \nextgroupplot starts a new axis
			\nextgroupplot[
			grid=none,
			tick label style={font=\large},
			tick align=inside,
%			title={$\gR$Oxf + 1M (average)},
			title style={xshift=25pt,yshift=-5pt,font=\large},
			xlabel={\Large Model Size (MB) {\color{gray}{Lower is better}}},
			xlabel style={xshift=25pt, yshift=2pt},
			ylabel={\large mAP~(\%)},
			ylabel style={yshift=-2pt},
			width=8cm, % make this narrower
			height=8cm, % make this narrower
			x axis line style={-},
			minor tick num=1,
			xmin=0.0,
			xmax=10.0,
			ymin=41,
			ymax=65,
			]
			
			%%%%%%%%%%%%%%%%%%%%%
			\node [below] at (axis cs:  2.24, 63.2) {\large {\color{gray}{Higher is better}}};
			
			\addplot[color=blue, mark=triangle*, thick=1pt,dashed, mark size=3.5pt, fill=none] coordinates {(2.11,52.595) (4.94, 57.79)};
			\node [left] at (axis cs:  2.05,51.65) {\textcolor{blue}{\normalsize 52.59}};
			\node [left] at (axis cs:  4.94,58.05) {\textcolor{blue}{\normalsize 57.79}};
			
			\addplot[color=gray, mark=pentagon*, dashed, thick=1pt, mark size=3.5pt, fill=none] coordinates {(4.85, 59.815)};
			\node [above] at (axis cs: 4.85, 60) {\textcolor{gray}{\normalsize 59.81}};
			
			\addplot[color=green, mark=*, thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(2.44,52.535) (3.35,55.65)};
			\node [left] at (axis cs:  2.64, 53.835) {\textcolor{green}{\normalsize 52.53}};
			\node [left] at (axis cs:  3.35, 56.25) {\textcolor{green}{\normalsize 55.65}};
			
			
			\addplot[color=red, mark=square*, dashed,thick=1pt, mark size=3.5pt, fill=none] coordinates {(6.63,60.965) (9.13,62.00)};
			\node [below right] at (axis cs: 6.6, 60.7) {\textcolor{red}{\normalsize 60.96}};
			\node [left] at (axis cs: 9.2, 63.2) {\textcolor{red}{\normalsize 62.00}};
			
			\addplot[color=orange, mark=diamond*, thick=1pt, mark size=3.5pt, only marks] coordinates {(4.64,53.80)};
			\node [left] at (axis cs:  4.80, 52.85) {\textcolor{orange}{\normalsize 53.80}};
			
			%%%%%%%%%%%%%%%%%%%%%
			
			\addplot[color=blue, mark=triangle, thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(2.11,47.735) (4.94, 52.825)};
			\node [left] at (axis cs:  2.05,47.7) {\textcolor{blue}{\normalsize 47.74}};
			\node [right] at (axis cs:  5, 52.6) {\textcolor{blue}{\normalsize 52.83}};
			
			\addplot[color=gray, mark=pentagon, thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(4.85, 54.16)};
			\node [above] at (axis cs:  4.85, 54.4) {\textcolor{gray}{\normalsize 54.16}};
			
			\addplot[color=green, mark=o,thick=1pt, dashed, mark size=3.5pt, fill=none] coordinates {(2.44,42.91) (3.35,50.085)};
			\node [below right] at (axis cs:  2.55, 43.8) {\textcolor{green}{\normalsize 42.91}};
			\node [left] at (axis cs:  3.3, 50.2) {\textcolor{green}{\normalsize 50.08}};
			
			\addplot[color=red, mark=square, dashed, thick=1pt, mark size=3.5pt, fill=none] coordinates {(6.63, 54.075) (9.13, 56.745)};
			\node [below right] at (axis cs: 6.6, 53.9) {\textcolor{red}{\normalsize 54.07}};
			\node [left] at (axis cs: 9.2, 57.85) {\textcolor{red}{\normalsize 56.74}};
			
			\addplot[color=orange, mark=diamond, thick=1pt, mark size=3.5pt, only marks] coordinates {(4.64,51.92)};
			\node [below] at (axis cs:  4.7, 51.55) {\textcolor{orange}{\normalsize 51.92}};
			
%			\addplot[color=black, mark=+, thick=1pt, mark size=2pt, only marks] coordinates {(3.92, nan)};
%			\node [right] at (axis cs:  3.92, nan) {\textcolor{black}{\scriptsize nan}};
			
			\nextgroupplot[
			grid=none,
			tick label style={font=\large},
			tick align=inside,
			hide y axis,  % don't want y-axis here
			axis x discontinuity=crunch,
			width=3cm, % make this narrower
			height=8cm, % make this narrower
			minor tick num=1,
			xmin=37.5,
			xmax=44,
			ymin=41,
			ymax=65,
			xtick={42.5},
			]
			
			%		\addplot[color=olive, mark=star,mark size=1.5pt, thick=1pt, only marks] coordinates {(42.60,50.58)};
			%		\node [above right] at (axis cs: 42.60,50.58) {\textcolor{olive}{\tiny R101-DELG:$0.5M$}};
			%		
			%		\addplot[color=olive, mark=x,mark size=1.5pt, thick=1pt, only marks] coordinates {(51.60,59.02)};
			%		\node [above right] at (axis cs: 51.60,59.02) {\textcolor{olive}{\tiny R101-Token:$0.5M$}};
			
			\addplot[color=black, mark=+, mark size=3.5pt, thick=1pt, only marks] coordinates {(42.5,64.405)};
			\node [below] at (axis cs: 39.7,65.25) {\textcolor{black}{\normalsize 64.40}};
			
			\coordinate(a) at(42.50,0.0);
			\coordinate(b) at(42.50,64.405);
			\draw[-,dashed] (a) edge (b);
			
%			\addlegendentry{CVNet$\rightarrow$CVNet};
%			
%			\addlegendimage{color=green,mark=*,only marks} \addlegendentry{\textbf{ShuffleNetsV2}$\rightarrow$\textbf{Mixer (Ours)}};
%			\addlegendimage{color=red,mark=square*,only marks} \addlegendentry{\textbf{EfficientNets}$\rightarrow$\textbf{Mixer (Ours)}};
%			\addlegendimage{color=orange,mark=diamond*,only marks} \addlegendentry{\textbf{GhostNet}$\rightarrow$\textbf{Mixer (Ours)}};
%			\addlegendimage{color=blue,mark=triangle*,only marks} \addlegendentry{\textbf{MobileNetsV3}$\rightarrow$\textbf{Mixer (Ours)}};
%			\addlegendimage{color=gray,mark=pentagon*,only marks} \addlegendentry{\textbf{MobileNetV2}$\rightarrow$\textbf{Mixer (Ours)}};
%			
%			\addlegendimage{color=green,mark=o,only marks} \addlegendentry{ShuffleNetV2$\rightarrow$CVNet (Previous)};
%			\addlegendimage{color=red,mark=square,only marks} \addlegendentry{EfficientNet$\rightarrow$CVNet (Previous)};
%			\addlegendimage{color=orange,mark=diamond,only marks} \addlegendentry{GhostNet$\rightarrow$CVNet (Previous)};
%			\addlegendimage{color=blue,mark=triangle,only marks} \addlegendentry{MobileNetV3$\rightarrow$CVNet (Previous)};
%			\addlegendimage{color=gray,mark=pentagon,only marks} \addlegendentry{MobileNetV2$\rightarrow$CVNet (Previous)};
			
			
			%		\addplot[color=olive, mark=o,mark size=1.5pt, thick=1pt, only marks] coordinates {(47.60,64.37)};
			%		\node [right] at (axis cs: 47.60,64.37) {\textcolor{olive}{\tiny R101-DOLG:$0.5M$}};
			
		\end{groupplot}
		
	\end{tikzpicture}
}


